On the Efficient Evaluation of the Exchange Correlation Potential on Graphics Processing Unit Clusters

The predominance of Kohn-Sham density functional theory (KS-DFT) for the theoretical treatment of large experimentally relevant systems in molecular chemistry and materials science relies primarily on the existence of efficient software implementations which are capable of leveraging the latest advances in modern high performance computing (HPC). With recent trends in HPC leading towards in increasing reliance on heterogeneous accelerator based architectures such as graphics processing units (GPU), existing code bases must embrace these architectural advances to maintain the high-levels of performance which have come to be expected for these methods. In this work, we purpose a three-level parallelism scheme for the distributed numerical integration of the exchange-correlation (XC) potential in the Gaussian basis set discretization of the Kohn-Sham equations on large computing clusters consisting of multiple GPUs per compute node. In addition, we purpose and demonstrate the efficacy of the use of batched kernels, including batched level-3 BLAS operations, in achieving high-levels of performance on the GPU. We demonstrate the performance and scalability of the implementation of the purposed method in the NWChemEx software package by comparing to the existing scalable CPU XC integration in NWChem.

==> fig-src/benzene-component.tex <==
\begin{tikzpicture}

\begin{loglogaxis}[
  width=\textwidth,
  legend style={font=\tiny,at={(0.5,1.1)},anchor=south},
  legend cell align={left},
  %legend columns=2,
  xlabel={Resource Sets},
  ylabel={Wall Time / s}
]

\addplot+[forget plot,  black, mark=*, mark options={solid,fill=black}] 
plot  [error bars/.cd, y dir=plus, y explicit]
table [ x=RS, y=PROCESSAvg, y error expr=\thisrow{PROCESSMax}-\thisrow{PROCESSAvg}, col sep=comma ]
  {fig-src/data/benzene-6-31Gd-ufg.dat};
\addplot+[forget plot,  black, mark=*, mark options={solid,fill=black}] 
plot  [error bars/.cd, y dir=minus, y explicit]
table [ x=RS, y=PROCESSAvg, y error expr=\thisrow{PROCESSAvg}-\thisrow{PROCESSMin}, col sep=comma ]
  {fig-src/data/benzene-6-31Gd-ufg.dat};

\addplot+[forget plot,  prota1, mark=*, mark options={solid,fill=prota1}] 
plot  [error bars/.cd, y dir=plus, y explicit]
table [ x=RS, y=REDUCEAvg, y error expr=\thisrow{REDUCEMax}-\thisrow{REDUCEAvg}, col sep=comma, restrict expr to domain={\thisrow{RS}}{3:6} ]
  {fig-src/data/benzene-6-31Gd-ufg.dat};
\addplot+[forget plot,  prota1, mark=*, mark options={solid,fill=prota1}] 
plot  [error bars/.cd, y dir=minus, y explicit]
table [ x=RS, y=REDUCEAvg, y error expr=\thisrow{REDUCEAvg}-\thisrow{REDUCEMin}, col sep=comma, restrict expr to domain={\thisrow{RS}}{3:6} ]
  {fig-src/data/benzene-6-31Gd-ufg.dat};

\addplot+[forget plot,  prota2, mark=*, mark options={solid,fill=prota2}] 
plot  [error bars/.cd, y dir=plus, y explicit]
table [ x=RS, y=BATCHAvg, y error expr=\thisrow{BATCHMax}-\thisrow{BATCHAvg}, col sep=comma ]
  {fig-src/data/benzene-6-31Gd-ufg.dat};
\addplot+[forget plot,  prota2, mark=*, mark options={solid,fill=prota2}] 
plot  [error bars/.cd, y dir=minus, y explicit]
table [ x=RS, y=BATCHAvg, y error expr=\thisrow{BATCHAvg}-\thisrow{BATCHMin}, col sep=comma ]
  {fig-src/data/benzene-6-31Gd-ufg.dat};

%\addplot+[blue, very thick, forget plot,only marks] 
%  plot[very thick, error bars/.cd, y dir=plus, y explicit]
%  table[x=x,y=y,y error expr=\thisrow{y-max}] {\mytable};

\end{loglogaxis}

\end{tikzpicture}


==> fig-src/d2d-throughput.tex <==
\begin{tikzpicture}

\begin{axis}[
  ybar,
  bar width=4pt,
  enlarge x limits=0.15,
  legend style={font=\tiny,at={(0.5,1.1)},anchor=south},
  legend cell align={left},
  legend columns=5,
  width=0.5\textwidth,
  %height=0.35\textwidth,
  ticklabel style = {font=\small},
  label style = {font=\small},
  ytick style={draw=none},
  xtick style={draw=none},
  xtick=data,
  xticklabels={Taxol, Valinomycin, Olestra, Ubiquitin},
  ytick={50,100,150},
  ymin=0,
  ylabel={Memory Throughput / GB/s},
  cycle list={%
    {draw=black,fill=black!10},%
    {draw=black,fill=black!30},%
    {draw=black,fill=black!50},%
    {draw=black,fill=black},%
    {draw=black,pattern=grid},%
    {draw=black,pattern=north east lines},%
    {draw=black,pattern=north west lines},%
    {draw=black,pattern=crosshatch dots},%
    {draw=black,pattern=crosshatch},%
    {draw=black,fill=black!30,postaction={pattern=north east lines}},%
    {draw=black,fill=black!30,postaction={pattern=north west lines}},%
    {draw=black,fill=black!30,postaction={pattern=grid}},%
    {draw=black,fill=black!30,postaction={pattern=crosshatch}}%
  }, 
]

\addlegendentry{$\mathbf{P}$ Read};
\addplot+ [area legend] table [
  x=Idx, 
  y=DR,
  col sep=comma
] {fig-src/data/try3/d2d-throughput.dat};
\addlegendentry{$\mathbf{P}^j$ Write};
\addplot+ [area legend]table [
  x=Idx, 
  y=DW,
  col sep=comma
] {fig-src/data/try3/d2d-throughput.dat};

\addlegendentry{$\mathbf{V}^j$ Read};
\addplot+ [area legend]table [
  x=Idx, 
  y=VR,
  col sep=comma
] {fig-src/data/try3/d2d-throughput.dat};
\addlegendentry{$\mathbf{V}^{xc}$ Write};
\addplot+ [area legend]table [
  x=Idx, 
  y=VW,
  col sep=comma
] {fig-src/data/try3/d2d-throughput.dat};


\draw[black, dashed] (-0.5,50) -- (3.5,50) node [pos=1/2,above] {\tiny DDR4} node [pos=1/2,below] {\tiny 50 GB/s};

\end{axis}
\end{tikzpicture}




==> fig-src/device-component.tex <==
\begin{tikzpicture}
      
\begin{axis}[
  ybar,
  bar width=6pt,
  enlarge x limits=0.2,
  legend style={font=\tiny,at={(0.5,1.1)},anchor=south},
  legend cell align={left},
  legend columns=5,
  width=\textwidth,
  height=0.35\textwidth,
  ticklabel style = {font=\small},
  label style = {font=\small},
  ytick style={draw=none},
  xtick style={draw=none},
  xtick=data,
  xticklabels={Taxol, Valinomycin, Olestra, Ubiquitin},
  ytick={10,20,30,40},
  cycle list={%
    {draw=black,fill=black!10},%
    {draw=black,fill=black!30},%
    {draw=black,fill=black!50},%
    {draw=black,fill=black},%
    {draw=black,pattern=grid},%
    {draw=black,pattern=north east lines},%
    {draw=black,pattern=north west lines},%
    {draw=black,pattern=crosshatch dots},%
    {draw=black,pattern=crosshatch},%
    {draw=black,fill=black!30,postaction={pattern=north east lines}},%
    {draw=black,fill=black!30,postaction={pattern=north west lines}},%
    {draw=black,fill=black!30,postaction={pattern=grid}},%
    {draw=black,fill=black!30,postaction={pattern=crosshatch}}%
  }, 
  ymin=0,
  ylabel={Wall Time \% }
]

\addlegendentry{SSF};
\addplot+ [area legend] table [
  x=Idx, 
  y expr=100*\thisrow{Weights}/\thisrow{Total},
  col sep=comma
] {fig-src/data/try3/device-component.dat};
\addlegendentry{Form $\boldsymbol{\Phi}^j$};
\addplot+ [area legend] table [
  x=Idx, 
  y expr=100*\thisrow{Collocation}/\thisrow{Total},
  col sep=comma
] {fig-src/data/try3/device-component.dat};
\addlegendentry{VB-GEMM};
\addplot+ [area legend] table [
  x=Idx, 
  y expr=100*\thisrow{VB-GEMM}/\thisrow{Total},
  col sep=comma
] {fig-src/data/try3/device-component.dat};
\addlegendentry{VB-SYR2K};
\addplot+ [area legend] table [
  x=Idx, 
  y expr=100*\thisrow{VB-SYR2K}/\thisrow{Total},
  col sep=comma
] {fig-src/data/try3/device-component.dat};
\addlegendentry{Form $\mathbf{Z}^j$};
\addplot+ [area legend] table [
  x=Idx, 
  y expr=100*\thisrow{Zmat}/\thisrow{Total},
  col sep=comma
] {fig-src/data/try3/device-component.dat};
\addlegendentry{Compute $\densitySymb$ / $\nabla\densitySymb$};
\addplot+ [area legend] table [
  x=Idx, 
  y expr=100*\thisrow{EvalVVars}/\thisrow{Total},
  col sep=comma
] {fig-src/data/try3/device-component.dat};

\addlegendentry{Other};
\addplot+ [area legend] table [
  x=Idx, 
  y expr=100*\thisrow{Other}/\thisrow{Total},
  col sep=comma
] {fig-src/data/try3/device-component.dat};



\addlegendentry{D2H};
\addplot+ [area legend] table [
  x=Idx, 
  y expr=100*\thisrow{D2H}/\thisrow{Total},
  col sep=comma
] {fig-src/data/try3/device-component.dat};

\addlegendentry{H2D};
\addplot+ [area legend] table [
  x=Idx, 
  y expr=100*\thisrow{H2D}/\thisrow{Total},
  col sep=comma
] {fig-src/data/try3/device-component.dat};

\addlegendentry{D2D};
\addplot+ [area legend] table [
  x=Idx, 
  y expr=100*\thisrow{D2D}/\thisrow{Total},
  col sep=comma
] {fig-src/data/try3/device-component.dat};



\end{axis}
\end{tikzpicture}



==> fig-src/gpu-matrix-eval.tex <==
\begin{tikzpicture}
\begin{axis} [
  width=\textwidth,
  axis x line=center, 
  axis line style = {draw = none},
  axis y line=none, 
  axis equal image,
  ymin=-0.1, ymax=1.5,
  xmin=-0.1, xmax=5.7,
  ticks= none,
  xticklabels={}
]

\draw[black,fill=white] (0.4,0.4) rectangle (1.4,1.4);
\draw[black,fill=white] (0.3,0.3) rectangle (1.3,1.3);
\draw[black,fill=white] (0.2,0.2) rectangle (1.2,1.2);
\draw[black,fill=white] (0.1,0.1) rectangle (1.1,1.1);
\draw[black,fill=white] (0,0) rectangle (1,1);

\draw[black,fill=white] (1.6,0.4) rectangle (2.6,1.4);
\draw[black,fill=white] (1.5,0.3) rectangle (2.5,1.3);
\draw[black,fill=white] (1.4,0.2) rectangle (2.4,1.2);
\draw[black,fill=white] (1.3,0.1) rectangle (2.3,1.1);
\draw[black,fill=white] (1.2,0) rectangle (2.2,1);

\draw[black,fill=white] (3.6,0.4) rectangle (4.6,1.4);
\draw[black,fill=white] (3.5,0.3) rectangle (4.5,1.3);
\draw[black,fill=white] (3.4,0.2) rectangle (4.4,1.2);
\draw[black,fill=white] (3.3,0.1) rectangle (4.3,1.1);
\draw[black,fill=white] (3.2,0) rectangle (4.2,1);

\end{axis}
\end{tikzpicture}


==> fig-src/grid-partition.tex <==
\begin{tikzpicture}

\begin{axis} [
  width=\textwidth,
  axis x line=center, 
  axis line style = {draw = none},
  axis y line=none, 
  ymin=-3.1, ymax=3.1,
  xmin=-3.1, xmax=3.1,
  axis equal image,
  ticks= none,
  xticklabels={}
]

\draw[fill=black!15] (-3,-3) rectangle (3,3);

\draw[fill=none,very thick] (-3,-3) rectangle (-1,-1);
\draw[fill=none,very thick] (-3,-1) rectangle (-1, 1);
\draw[fill=none,very thick] (-3, 1) rectangle (-1, 3);

\draw[fill=none,very thick] (-1,-3) rectangle ( 1,-1);
\draw[fill=none,very thick] (-1,-1) rectangle ( 1, 1);
\draw[fill=none,very thick] (-1, 1) rectangle ( 1, 3);

\draw[fill=none,very thick] ( 1,-3) rectangle ( 3,-1);
\draw[fill=none,very thick] ( 1,-1) rectangle ( 3, 1);
\draw[fill=none,very thick] ( 1, 1) rectangle ( 3, 3);

\draw[fill=none,dashed] (-1,     -1) rectangle (-1/3, -1/3);
\draw[fill=none,dashed] (-1,   -1/3) rectangle (-1/3,  1/3);
\draw[fill=none,dashed] (-1,    1/3) rectangle (-1/3,    1);
\draw[fill=none,dashed] (-1/3,   -1) rectangle ( 1/3, -1/3);
\draw[fill=none,dashed] (-1/3, -1/3) rectangle ( 1/3,  1/3);
\draw[fill=none,dashed] (-1/3,  1/3) rectangle ( 1/3,    1);
\draw[fill=none,dashed] ( 1/3,   -1) rectangle (   1, -1/3);
\draw[fill=none,dashed] ( 1/3, -1/3) rectangle (   1,  1/3);
\draw[fill=none,dashed] ( 1/3,  1/3) rectangle (   1,    1);

\draw[fill=none,dashed] (-3,-3) rectangle (-2,-2);
\draw[fill=none,dashed] (-3,-2) rectangle (-2,-1);
\draw[fill=none,dashed] (-2,-3) rectangle (-1,-2);
\draw[fill=none,dashed] (-2,-2) rectangle (-1,-1);

\draw[fill=none,dashed] (-3,-1) rectangle (-2, 0);
\draw[fill=none,dashed] (-3, 0) rectangle (-2, 1);
\draw[fill=none,dashed] (-2,-1) rectangle (-1, 0);
\draw[fill=none,dashed] (-2, 0) rectangle (-1, 1);

\draw[fill=none,dashed] (-3, 1) rectangle (-2, 2);
\draw[fill=none,dashed] (-3, 2) rectangle (-2, 3);
\draw[fill=none,dashed] (-2, 1) rectangle (-1, 2);
\draw[fill=none,dashed] (-2, 2) rectangle (-1, 3);

\draw[fill=none,dashed] (-1,-3) rectangle ( 0,-2);
\draw[fill=none,dashed] (-1,-2) rectangle ( 0,-1);
\draw[fill=none,dashed] ( 0,-3) rectangle ( 1,-2);
\draw[fill=none,dashed] ( 0,-2) rectangle ( 1,-1);


\draw[fill=none,dashed] (-1, 1) rectangle ( 0, 2);
\draw[fill=none,dashed] (-1, 2) rectangle ( 0, 3);
\draw[fill=none,dashed] ( 0, 1) rectangle ( 1, 2);
\draw[fill=none,dashed] ( 0, 2) rectangle ( 1, 3);


\draw[fill=none,dashed] (1,-3) rectangle (2,-2);
\draw[fill=none,dashed] (1,-2) rectangle (2,-1);
\draw[fill=none,dashed] (2,-3) rectangle (3,-2);
\draw[fill=none,dashed] (2,-2) rectangle (3,-1);

\draw[fill=none,dashed] (1,-1) rectangle (2, 0);
\draw[fill=none,dashed] (1, 0) rectangle (2, 1);
\draw[fill=none,dashed] (2,-1) rectangle (3, 0);
\draw[fill=none,dashed] (2, 0) rectangle (3, 1);

\draw[fill=none,dashed] (1, 1) rectangle (2, 2);
\draw[fill=none,dashed] (1, 2) rectangle (2, 3);
\draw[fill=none,dashed] (2, 1) rectangle (3, 2);
\draw[fill=none,dashed] (2, 2) rectangle (3, 3);

\addplot[only marks, mark=*] table [ ] {
  0 0
};

\addplot[red, only marks, mark=*, mark options={scale=0.3}] table [ 
  x expr = \thisrowno{0}*0.25,
  y expr = \thisrowno{1}*0.25,
] {fig-src/data/unit-circle.dat};

\addplot[red, only marks, mark=*, mark options={scale=0.3}] table [ 
  x expr = \thisrowno{0}*0.5,
  y expr = \thisrowno{1}*0.5,
] {fig-src/data/unit-circle.dat};

\addplot[red, only marks, mark=*, mark options={scale=0.3}] table [ 
  x expr = \thisrowno{0}*0.75,
  y expr = \thisrowno{1}*0.75,
] {fig-src/data/unit-circle.dat};

\addplot[red, only marks, mark=*, mark options={scale=0.3}] table [ 
  x expr = \thisrowno{0},
  y expr = \thisrowno{1},
] {fig-src/data/unit-circle.dat};

\addplot[red, only marks, mark=*, mark options={scale=0.3},
         restrict x to domain=-3:3,
         restrict x to domain=-3:3
] table [ 
  x expr = \thisrowno{0}*1.25,
  y expr = \thisrowno{1}*1.25,
] {fig-src/data/unit-circle.dat};
\addplot[red, only marks, mark=*, mark options={scale=0.3},
         restrict x to domain=-3:3,
         restrict x to domain=-3:3
] table [ 
  x expr = \thisrowno{0}*1.5,
  y expr = \thisrowno{1}*1.5,
] {fig-src/data/unit-circle.dat};
\addplot[red, only marks, mark=*, mark options={scale=0.3},
         restrict x to domain=-3:3,
         restrict x to domain=-3:3
] table [ 
  x expr = \thisrowno{0}*1.75,
  y expr = \thisrowno{1}*1.75,
] {fig-src/data/unit-circle.dat};
\addplot[red, only marks, mark=*, mark options={scale=0.3},
         restrict x to domain=-3:3,
         restrict x to domain=-3:3
] table [ 
  x expr = \thisrowno{0}*2,
  y expr = \thisrowno{1}*2,
] {fig-src/data/unit-circle.dat};

\addplot[red, only marks, mark=*, mark options={scale=0.3},
         restrict x to domain=-3:3,
         restrict x to domain=-3:3
] table [ 
  x expr = \thisrowno{0}*2.25,
  y expr = \thisrowno{1}*2.25,
] {fig-src/data/unit-circle.dat};
\addplot[red, only marks, mark=*, mark options={scale=0.3},
         restrict x to domain=-3:3,
         restrict x to domain=-3:3
] table [ 
  x expr = \thisrowno{0}*2.5,
  y expr = \thisrowno{1}*2.5,
] {fig-src/data/unit-circle.dat};
\addplot[red, only marks, mark=*, mark options={scale=0.3},
         restrict x to domain=-3:3,
         restrict x to domain=-3:3
] table [ 
  x expr = \thisrowno{0}*2.75,
  y expr = \thisrowno{1}*2.75,
] {fig-src/data/unit-circle.dat};
\addplot[red, only marks, mark=*, mark options={scale=0.3},
         restrict x to domain=-3:3,
         restrict x to domain=-3:3
] table [ 
  x expr = \thisrowno{0}*3,
  y expr = \thisrowno{1}*3,
] {fig-src/data/unit-circle.dat};

\addplot[red, only marks, mark=*, mark options={scale=0.3},
         restrict x to domain=-3:3,
         restrict x to domain=-3:3
] table [ 
  x expr = \thisrowno{0}*3.25,
  y expr = \thisrowno{1}*3.25,
] {fig-src/data/unit-circle.dat};
\addplot[red, only marks, mark=*, mark options={scale=0.3},
         restrict x to domain=-3:3,
         restrict x to domain=-3:3
] table [ 
  x expr = \thisrowno{0}*3.5,
  y expr = \thisrowno{1}*3.5,
] {fig-src/data/unit-circle.dat};
\addplot[red, only marks, mark=*, mark options={scale=0.3},
         restrict x to domain=-3:3,
         restrict x to domain=-3:3
] table [ 
  x expr = \thisrowno{0}*3.75,
  y expr = \thisrowno{1}*3.75,
] {fig-src/data/unit-circle.dat};
\addplot[red, only marks, mark=*, mark options={scale=0.3},
         restrict x to domain=-3:3,
         restrict x to domain=-3:3
] table [ 
  x expr = \thisrowno{0}*4,
  y expr = \thisrowno{1}*4,
] {fig-src/data/unit-circle.dat};

\end{axis}

\end{tikzpicture}



==> fig-src/large-molecule-overall-component-1node.tex <==
\begin{tikzpicture}

\pgfplotstableread[col sep = comma]{fig-src/data/try3/large-overall-component-1node.dat}{\datatable}

\begin{axis}[
  ybar stacked,
  bar width=8pt,
  width=\textwidth,
  %xtick={6,12},
  %xticklabels={{6-31G(d) / FG}},
  %xmin=0, xmax=24
  ticklabel style = {font=\tiny},
  xtick=data,
  %xticklabels={G1,G2,G3,G1,G2,G3,G1,G2,G3,G1,G2,G3},
  xticklabels={}
  %%draw group line={Grid}{FG}{xxx}{-4ex}{4pt},
  %%draw group line={Grid}{UFG}{G2}{-2ex}{4pt},
  %%draw group line={Grid}{SFG}{G3}{-2ex}{4pt},
  %draw group line={Basis}{6-31Gd}{B1}{-4ex}{4pt},
  %draw group line={Basis}{cc-pVDZ}{B2}{-4ex}{4pt}
  %%draw group line={Molecule}{Taxol}{Taxol}{-4ex}{4pt},
  %%draw group line={Molecule}{Valinomycin}{Valinomycin}{-4ex}{4pt}
]

\addplot+ table [
  x=Idx, 
  y=Process,
  col sep=comma
] {fig-src/data/try3/large-overall-component-1node.dat};
\addplot+ table [
  x=Idx, 
  y=Batch,
  col sep=comma
] {fig-src/data/try3/large-overall-component-1node.dat};
\addplot+ table [
  x=Idx, 
  y=Other,
  col sep=comma
] {fig-src/data/try3/large-overall-component-1node.dat};

\end{axis}
\end{tikzpicture}


==> fig-src/mat_compress.tex <==
\begin{tikzpicture}

\begin{axis} [
  width=\textwidth,
  axis x line=center, 
  axis line style = {draw = none},
  axis y line=none, 
  ymin=-5.1, ymax=5.1,
  xmin=-10.1, xmax=11.1,
  axis equal image,
  ticks= none,
  xticklabels={}
]


\draw[] (-10,-5) rectangle (0,5);

\draw[line width=2pt,fill=prota1]   (-10,5) rectangle (-8, 3);
\draw[line width=2pt,fill=none]  (-8, 5) rectangle (-7, 3);
\draw[line width=2pt,fill=prota2]  (-7, 5) rectangle (-4, 3);
\draw[line width=2pt,fill=none]  (-4, 5) rectangle (-1, 3);
\draw[line width=2pt,fill=prota3] (-1, 5) rectangle ( 0, 3);

\draw[line width=2pt,fill=none] (-10,3) rectangle (-8, 2);
\draw[line width=2pt,fill=none] (-8, 3) rectangle (-7, 2);
\draw[line width=2pt,fill=none] (-7, 3) rectangle (-4, 2);
\draw[line width=2pt,fill=none] (-4, 3) rectangle (-1, 2);
\draw[line width=2pt,fill=none] (-1, 3) rectangle ( 0, 2);

\draw[line width=2pt,fill=prota2] (-10,2) rectangle (-8, -1);
\draw[line width=2pt,fill=none] (-8, 2) rectangle (-7, -1);
\draw[line width=2pt,fill=prota1]  (-7, 2) rectangle (-4, -1);
\draw[line width=2pt,fill=none] (-4, 2) rectangle (-1, -1);
\draw[line width=2pt,fill=prota4] (-1, 2) rectangle ( 0, -1);

\draw[line width=2pt,fill=none] (-10,-1) rectangle (-8, -4);
\draw[line width=2pt,fill=none] (-8, -1) rectangle (-7, -4);
\draw[line width=2pt,fill=none] (-7, -1) rectangle (-4, -4);
\draw[line width=2pt,fill=none] (-4, -1) rectangle (-1, -4);
\draw[line width=2pt,fill=none] (-1, -1) rectangle ( 0, -4);

\draw[line width=2pt,fill=prota3] (-10,-4) rectangle (-8, -5);
\draw[line width=2pt,fill=none]  (-8, -4) rectangle (-7, -5);
\draw[line width=2pt,fill=prota4]  (-7, -4) rectangle (-4, -5);
\draw[line width=2pt,fill=none]  (-4, -4) rectangle (-1, -5);
\draw[line width=2pt,fill=prota1]   (-1, -4) rectangle ( 0, -5);


\draw[ >=latex, ->, line width=3pt ] (1, 0) -- (4,0);


\draw[] (5,-3) rectangle (11,3);

\draw[line width=2pt,fill=prota1] (5,  3) rectangle (7,  1);
\draw[line width=2pt,fill=prota2] (7,  3) rectangle (10, 1);
\draw[line width=2pt,fill=prota3] (10, 3) rectangle (11, 1);


\draw[line width=2pt,fill=prota2] (5,  1) rectangle (7,  -2);
\draw[line width=2pt,fill=prota1] (7,  1) rectangle (10, -2);
\draw[line width=2pt,fill=prota4] (10, 1) rectangle (11, -2);

\draw[line width=2pt,fill=prota3] (5,  -2) rectangle (7,  -3);
\draw[line width=2pt,fill=prota4] (7,  -2) rectangle (10, -3);
\draw[line width=2pt,fill=prota1] (10, -2) rectangle (11, -3);

\end{axis}

\end{tikzpicture}


==> fig-src/occupancy.tex <==
\begin{tikzpicture}

\begin{axis}[
  ybar,
  bar width=4pt,
  legend style={font=\tiny,at={(0.5,1.1)},anchor=south},
  legend cell align={left},
  legend columns=5,
  width=0.5\textwidth,
  %height=0.35\textwidth,
  ticklabel style = {font=\small},
  ytick style={draw=none},
  xtick style={draw=none},
  xtick=data,
  xticklabels={Taxol, Valinomycin, Olestra, Ubiquitin},
  ymin=0,
  ylabel={Relative Occupancy / \%},
]

\addlegendentry{VB-GEMM};
\addplot+ [area legend] table [
  x=Idx, 
  y expr=\thisrow{VB-GEMM} * 100,
  col sep=comma
] {fig-src/data/try3/occupancy.dat};
\addlegendentry{VB-SYR2K};
\addplot+ [area legend] table [
  x=Idx, 
  y expr=\thisrow{VB-SYR2K} * 100,
  col sep=comma
] {fig-src/data/try3/occupancy.dat};
\addlegendentry{$\boldsymbol{\Phi}^j$};
\addplot+ [area legend] table [
  x=Idx, 
  y expr=\thisrow{Collocation} * 100,
  col sep=comma
] {fig-src/data/try3/occupancy.dat};
\addlegendentry{$\boldsymbol{\varepsilon}^j$,$\boldsymbol{\varepsilon}^j_\rho$, $\boldsymbol{\varepsilon}_\gamma^j$};
\addplot+ [area legend] table [
  x=Idx, 
  y expr=\thisrow{XCFunc} * 100,
  col sep=comma
] {fig-src/data/try3/occupancy.dat};
\addlegendentry{$\densitySymb$,$\nabla\densitySymb$};
\addplot+ [area legend] table [
  x=Idx, 
  y expr=\thisrow{EvalVVars} * 100,
  col sep=comma
] {fig-src/data/try3/occupancy.dat};
\addlegendentry{Weights};
\addplot+ [area legend] table [
  x=Idx, 
  y expr=\thisrow{Weights} * 100,
  col sep=comma
] {fig-src/data/try3/occupancy.dat};

\end{axis}
\end{tikzpicture}





==> fig-src/olestra-molecule-overall-component-1node.tex <==
\begin{tikzpicture}

\pgfplotstableread[col sep = comma]{fig-src/data/try3/olestra-overall-component-1node.dat}{\datatable}

\begin{axis}[
  ybar stacked,
  bar width=4pt,
  width=1.25\textwidth,
  %xtick={6,12},
  %xticklabels={{6-31G(d) / FG}},
  %xmin=0, xmax=24
  ticklabel style = {font=\tiny},
  xtick=data,
  %xticklabels={G1,G2,G3,G1,G2,G3,G1,G2,G3,G1,G2,G3},
  xticklabels={}
  %%draw group line={Grid}{FG}{xxx}{-4ex}{4pt},
  %%draw group line={Grid}{UFG}{G2}{-2ex}{4pt},
  %%draw group line={Grid}{SFG}{G3}{-2ex}{4pt},
  %draw group line={Basis}{6-31Gd}{B1}{-4ex}{4pt},
  %draw group line={Basis}{cc-pVDZ}{B2}{-4ex}{4pt}
  %%draw group line={Molecule}{Taxol}{Taxol}{-4ex}{4pt},
  %%draw group line={Molecule}{Valinomycin}{Valinomycin}{-4ex}{4pt}
]

\addplot+ table [
  x=Idx, 
  y=Process,
  col sep=comma
] {fig-src/data/try3/olestra-overall-component-1node.dat};
\addplot+ table [
  x=Idx, 
  y=Batch,
  col sep=comma
] {fig-src/data/try3/olestra-overall-component-1node.dat};
\addplot+ table [
  x=Idx, 
  y=Other,
  col sep=comma
] {fig-src/data/try3/olestra-overall-component-1node.dat};
%\addplot+ [ybar] table [
%  x=RS, 
%  y=PROCESSMax,
%  restrict expr to domain={\thisrow{RS}}{6:6},
%  col sep=comma
%] {fig-src/data/try3/olestra-6-31Gd-fg.dat};
%\addplot+ [ybar] table [
%  x=RS, 
%  y=BATCHMax,
%  restrict expr to domain={\thisrow{RS}}{6:6},
%  col sep=comma
%] {fig-src/data/try3/olestra-6-31Gd-fg.dat};
%
%\pgfplotsset{cycle list shift=-3}
%\addplot+ [ybar] table [
%  x expr= 2*\thisrow{RS}, 
%  y expr=\thisrow{Total} - \thisrow{ALLOCMax},
%  restrict expr to domain={\thisrow{RS}}{6:6},
%  col sep=comma
%] {fig-src/data/try3/olestra-6-31Gd-ufg.dat};
%\addplot+ [ybar] table [
%  x expr= 2*\thisrow{RS}, 
%  y=PROCESSMax,
%  restrict expr to domain={\thisrow{RS}}{6:6},
%  col sep=comma
%] {fig-src/data/try3/olestra-6-31Gd-ufg.dat};
%\addplot+ [ybar] table [
%  x expr= 2*\thisrow{RS}, 
%  y=BATCHMax,
%  restrict expr to domain={\thisrow{RS}}{6:6},
%  col sep=comma
%] {fig-src/data/try3/olestra-6-31Gd-ufg.dat};

\end{axis}
\end{tikzpicture}


==> fig-src/olestra-ubiquitin-speedup.tex <==
\begin{tikzpicture}

\begin{loglogaxis}[
  width=\textwidth,
  legend style={font=\tiny,at={(0.5,1.05)},anchor=south},
  legend cell align={left},
  legend columns=3,
  ticklabel style = {font=\small},
  label style = {font=\small},
  xlabel={Resource Sets},
  ylabel={Speedup},
  ymin=1, ymax=150,
  cycle list={%
    {color=black, mark=*, mark options={solid}, thick},%
    {color=black, solid, mark=diamond*,%
     mark options={solid,scale=1.5}, thick},%
    {color=black, mark=square*, mark options={solid}, thick},%
    {color=black, mark=*, mark options={solid,fill=black!30}, dashed, thick},%
    {color=black, solid, mark=diamond*,%
     mark options={solid,fill=black!30,scale=1.5}, dashed, thick},%
    {color=black, mark=square*, mark options={solid,fill=black!30},%
     dashed,thick}%
  }
]

\addlegendentry{Olestra (FG)};
\addplot+ table [ x=RS, y=6-31Gd-FG, col sep=comma ]
  {fig-src/data/try3/olestra-speedup.dat};

\addlegendentry{Olestra (UFG)};
\addplot+ table [ x=RS, y=6-31Gd-UFG, col sep=comma ]
  {fig-src/data/try3/olestra-speedup.dat};

\addlegendentry{Olestra (SFG)};
\addplot+ table [ x=RS, y=6-31Gd-SFG, col sep=comma ]
  {fig-src/data/try3/olestra-speedup.dat};


\addlegendentry{Ubiquitin (FG)};
\addplot+ table [ x=RS, y=6-31Gd-FG, col sep=comma ]
  {fig-src/data/try3/ubiquitin-speedup.dat};

\addlegendentry{Ubiquitin (UFG)};
\addplot+ table [ x=RS, y=6-31Gd-UFG, col sep=comma ]
  {fig-src/data/try3/ubiquitin-speedup.dat};

\addlegendentry{Ubiquitin (SFG)};
\addplot+ table [ x=RS, y=6-31Gd-SFG, col sep=comma ]
  {fig-src/data/try3/ubiquitin-speedup.dat};

\end{loglogaxis}

\end{tikzpicture}



==> fig-src/olestra-ubiquitin-strong-scaling.tex <==
\begin{tikzpicture}

\begin{loglogaxis}[
  width=\textwidth,
  legend style={font=\tiny,at={(0.5,1.05)},anchor=south},
  legend cell align={left},
  legend columns=2,
  ticklabel style = {font=\small},
  label style = {font=\small},
  %legend entries = {
  %  Olestra / 6-31G(d),
  %  Olestra / cc-pVDZ,
  %  Ubiquitin / 6-31G(d),
  %  NWChem,
  %  NWChemEx
  %},
  xlabel={Resource Sets},
  ylabel={Wall Time / s},
  ymin=0.2,ymax=3000,
  cycle list={%
    {color=black, mark=*, mark options={solid}, thick},%
    {color=black, mark=*, mark options={solid,fill=black!20}, thick},%
    {dashed,color=black, mark=diamond*, mark options={solid,scale=1.5}, thick},%
    {dashed,color=black, mark=diamond*, mark options={solid,scale=1.5,fill=black!20}, thick},%
    {color=black, mark=diamond,  mark options={solid,scale=1.5}, thick},%
    {color=black, mark=diamond*, mark options={solid,scale=1.5}, thick},%
    {dashed,color=black, mark=o, mark options={solid}, thick},%
    {dashed,color=black, mark=*, mark options={solid}, thick}%
  }
]

\addlegendentry{Olestra (CPU)};
\addplot+ table [ x=RS, y=UFG-6-31G(d), col sep=comma ]
  {fig-src/data/olestra-nwchem.dat};

\addlegendentry{Olestra (GPU)};
\addplot+ table [ 
  x=RS, 
  y expr=\thisrow{Total} - \thisrow{ALLOCMax}, 
  col sep=comma 
] {fig-src/data/try3/olestra-6-31Gd-ufg.dat};


\addlegendentry{Ubiquitin (CPU)};
\addplot+ table [ x=RS, y=UFG-6-31G(d), col sep=comma ]
  {fig-src/data/ubiquitin-nwchem.dat};

\addlegendentry{Ubiquitin (GPU)};
\addplot+ table [ 
  x=RS, 
  y expr=\thisrow{Total} - \thisrow{ALLOCMax}, 
  col sep=comma 
] {fig-src/data/try3/ubiquitin-6-31Gd-ufg.dat};


\end{loglogaxis}

\end{tikzpicture}


==> fig-src/sm-efficiency.tex <==
\begin{tikzpicture}

\begin{axis}[
  ybar,
  bar width=4pt,
  enlarge x limits=0.2,
  legend style={font=\tiny,at={(0.5,1.1)},anchor=south},
  legend cell align={left},
  legend columns=5,
  width=\textwidth,
  %height=0.35\textwidth,
  ticklabel style = {font=\small},
  label style = {font=\small},
  ytick style={draw=none},
  xtick style={draw=none},
  xtick=data,
  xticklabels={Taxol, Valinomycin, Olestra, Ubiquitin},
  ymin=0,
  ylabel={SM Efficiency / \%},
  cycle list={%
    {draw=black,fill=black!10},%
    {draw=black,fill=black!30},%
    {draw=black,fill=black!50},%
    {draw=black,fill=black},%
    {draw=black,pattern=grid},%
    {draw=black,pattern=north east lines},%
    {draw=black,pattern=north west lines},%
    {draw=black,pattern=crosshatch dots},%
    {draw=black,pattern=crosshatch},%
    {draw=black,fill=black!30,postaction={pattern=north east lines}},%
    {draw=black,fill=black!30,postaction={pattern=north west lines}},%
    {draw=black,fill=black!30,postaction={pattern=grid}},%
    {draw=black,fill=black!30,postaction={pattern=crosshatch}}%
  }, 
]

\addlegendentry{VB-GEMM};
\addplot+ [area legend] table [
  x=Idx, 
  y expr=\thisrow{VB-GEMM} * 100,
  col sep=comma
] {fig-src/data/try3/sm-efficiency.dat};
\addlegendentry{VB-SYR2K};
\addplot+ [area legend] table [
  x=Idx, 
  y expr=\thisrow{VB-SYR2K} * 100,
  col sep=comma
] {fig-src/data/try3/sm-efficiency.dat};
\addlegendentry{$\boldsymbol{\Phi}^j$};
\addplot+ [area legend] table [
  x=Idx, 
  y expr=\thisrow{Collocation} * 100,
  col sep=comma
] {fig-src/data/try3/sm-efficiency.dat};
\addlegendentry{$\boldsymbol{\varepsilon}^j$,$\boldsymbol{\varepsilon}^j_\rho$, $\boldsymbol{\varepsilon}_\gamma^j$};
\addplot+ [area legend] table [
  x=Idx, 
  y expr=\thisrow{XCFunc} * 100,
  col sep=comma
] {fig-src/data/try3/sm-efficiency.dat};
\addlegendentry{$\densitySymb$,$\nabla\densitySymb$};
\addplot+ [area legend] table [
  x=Idx, 
  y expr=\thisrow{EvalVVars} * 100,
  col sep=comma
] {fig-src/data/try3/sm-efficiency.dat};
\addlegendentry{SSF};
\addplot+ [area legend] table [
  x=Idx, 
  y expr=\thisrow{Weights} * 100,
  col sep=comma
] {fig-src/data/try3/sm-efficiency.dat};

\end{axis}
\end{tikzpicture}





==> fig-src/small-molecule-overall-component-1node.tex <==
\begin{tikzpicture}

\pgfplotstableread[col sep = comma]{fig-src/data/try3/small-overall-component-1node.dat}{\datatable}

\begin{axis}[
  ybar stacked,
  bar width=8pt,
  width=\textwidth,
  %xtick={6,12},
  %xticklabels={{6-31G(d) / FG}},
  %xmin=0, xmax=24
  ticklabel style = {font=\tiny},
  xtick=data,
  %xticklabels={G1,G2,G3,G1,G2,G3,G1,G2,G3,G1,G2,G3},
  xticklabels={}
  %%draw group line={Grid}{FG}{xxx}{-4ex}{4pt},
  %%draw group line={Grid}{UFG}{G2}{-2ex}{4pt},
  %%draw group line={Grid}{SFG}{G3}{-2ex}{4pt},
  %draw group line={Basis}{6-31Gd}{B1}{-4ex}{4pt},
  %draw group line={Basis}{cc-pVDZ}{B2}{-4ex}{4pt}
  %%draw group line={Molecule}{Taxol}{Taxol}{-4ex}{4pt},
  %%draw group line={Molecule}{Valinomycin}{Valinomycin}{-4ex}{4pt}
]

\addplot+ table [
  x=Idx, 
  y=Process,
  col sep=comma
] {fig-src/data/try3/small-overall-component-1node.dat};
\addplot+ table [
  x=Idx, 
  y=Batch,
  col sep=comma
] {fig-src/data/try3/small-overall-component-1node.dat};
\addplot+ table [
  x=Idx, 
  y=Other,
  col sep=comma
] {fig-src/data/try3/small-overall-component-1node.dat};
%\addplot+ [ybar] table [
%  x=RS, 
%  y=PROCESSMax,
%  restrict expr to domain={\thisrow{RS}}{6:6},
%  col sep=comma
%] {fig-src/data/try3/small-6-31Gd-fg.dat};
%\addplot+ [ybar] table [
%  x=RS, 
%  y=BATCHMax,
%  restrict expr to domain={\thisrow{RS}}{6:6},
%  col sep=comma
%] {fig-src/data/try3/small-6-31Gd-fg.dat};
%
%\pgfplotsset{cycle list shift=-3}
%\addplot+ [ybar] table [
%  x expr= 2*\thisrow{RS}, 
%  y expr=\thisrow{Total} - \thisrow{ALLOCMax},
%  restrict expr to domain={\thisrow{RS}}{6:6},
%  col sep=comma
%] {fig-src/data/try3/small-6-31Gd-ufg.dat};
%\addplot+ [ybar] table [
%  x expr= 2*\thisrow{RS}, 
%  y=PROCESSMax,
%  restrict expr to domain={\thisrow{RS}}{6:6},
%  col sep=comma
%] {fig-src/data/try3/small-6-31Gd-ufg.dat};
%\addplot+ [ybar] table [
%  x expr= 2*\thisrow{RS}, 
%  y=BATCHMax,
%  restrict expr to domain={\thisrow{RS}}{6:6},
%  col sep=comma
%] {fig-src/data/try3/small-6-31Gd-ufg.dat};

\end{axis}
\end{tikzpicture}


==> fig-src/small-molecule-speedup.tex <==
\begin{tikzpicture}

\begin{loglogaxis}[
  width=\textwidth,
  legend style={font=\tiny,at={(0.5,1.05)},anchor=south},
  legend cell align={left},
  legend columns=3,
  ticklabel style = {font=\small},
  label style = {font=\small},
  xlabel={Resource Sets},
  ylabel={Speedup},
  ymin=1, ymax=150,
  cycle list={%
    {color=black, mark=*, mark options={solid}, thick},%
    {color=black, solid, mark=diamond*,%
     mark options={solid,scale=1.5}, thick},%
    {color=black, mark=square*, mark options={solid}, thick},%
    {color=black, mark=*, mark options={solid,fill=black!30}, dashed, thick},%
    {color=black, solid, mark=diamond*,%
     mark options={solid,fill=black!30,scale=1.5}, dashed, thick},%
    {color=black, mark=square*, mark options={solid,fill=black!30},%
     dashed,thick}%
  }
]

\addlegendentry{Taxol (FG)};
\addplot+ table [ x=RS, y=6-31Gd-FG, col sep=comma ]
  {fig-src/data/try3/taxol-speedup.dat};

\addlegendentry{Taxol (UFG)};
\addplot+ table [ x=RS, y=6-31Gd-UFG, col sep=comma ]
  {fig-src/data/try3/taxol-speedup.dat};

\addlegendentry{Taxol (SFG)};
\addplot+ table [ x=RS, y=6-31Gd-SFG, col sep=comma ]
  {fig-src/data/try3/taxol-speedup.dat};


\addlegendentry{Valinomycin (FG)};
\addplot+ table [ x=RS, y=6-31Gd-FG, col sep=comma ]
  {fig-src/data/try3/valinomycin-speedup.dat};

\addlegendentry{Valinomycin (UFG)};
\addplot+ table [ x=RS, y=6-31Gd-UFG, col sep=comma ]
  {fig-src/data/try3/valinomycin-speedup.dat};

\addlegendentry{Valinomycin (SFG)};
\addplot+ table [ x=RS, y=6-31Gd-SFG, col sep=comma ]
  {fig-src/data/try3/valinomycin-speedup.dat};



\end{loglogaxis}

\end{tikzpicture}



==> fig-src/small-molecule-strong-scaling.tex <==
\begin{tikzpicture}

\begin{loglogaxis}[
  width=\textwidth,
  legend style={font=\tiny,at={(0.5,1.05)},anchor=south},
  legend cell align={left},
  legend columns=2,
  ticklabel style = {font=\small},
  label style = {font=\small},
  %legend entries = {
  %  Olestra / 6-31G(d),
  %  Olestra / cc-pVDZ,
  %  Ubiquitin / 6-31G(d),
  %  NWChem,
  %  NWChemEx,
  %  NWChemEx - Batching
  %},
  xlabel={Resource Sets},
  ylabel={Wall Time / s},
  %ymin=0.2,ymax=3000
  cycle list={%
    {color=black, mark=*, mark options={solid}, thick},%
    {color=black, mark=*, mark options={solid,fill=black!20}, thick},%
    {dashed,color=black, mark=diamond*, mark options={solid,scale=1.5}, thick},%
    {dashed,color=black, mark=diamond*, mark options={solid,scale=1.5,fill=black!20}, thick},%
    {color=black, mark=diamond,  mark options={solid,scale=1.5}, thick},%
    {color=black, mark=diamond*, mark options={solid,scale=1.5}, thick},%
    {dashed,color=black, mark=o, mark options={solid}, thick},%
    {dashed,color=black, mark=*, mark options={solid}, thick}%
  }
]

\addlegendentry{Taxol (CPU)};
\addplot+ table [ x=RS, y=UFG-6-31G(d), col sep=comma ]
  {fig-src/data/taxol-nwchem.dat};

\addlegendentry{Taxol (GPU)};
\addplot+ table [ 
  x=RS, 
  y expr=\thisrow{Total} - \thisrow{ALLOCMax}, 
  col sep=comma 
] {fig-src/data/try3/taxol-6-31Gd-ufg.dat};



\addlegendentry{Valinomycin (CPU)};
\addplot+ table [ x=RS, y=UFG-6-31G(d), col sep=comma ]
  {fig-src/data/valinomycin-nwchem.dat};

\addlegendentry{Valinomycin (GPU)};
\addplot+ table [ 
  x=RS, 
  y expr=\thisrow{Total} - \thisrow{ALLOCMax}, 
  col sep=comma 
] {fig-src/data/try3/valinomycin-6-31Gd-ufg.dat};

\end{loglogaxis}

\end{tikzpicture}


==> fig-src/speedup.tex <==
\begin{tikzpicture}

\begin{loglogaxis}[
  width=0.5\textwidth,
  %legend style={font=\tiny,at={(0.5,1.1)},anchor=south},
  %legend cell align={left},
  %legend columns=2,
  xlabel={Resource Sets},
  ylabel={Speedup}
]

\addplot+[
  color=black,
  mark=*,
  mark options={solid,fill=prota1}, thick
] table [ x=RS, y=6-31Gd-FG, col sep=comma ]
  {fig-src/data/try3/taxol-speedup.dat};

\addplot+[
  color=black,
  mark=square*,
  mark options={solid,fill=prota1}, thick
] table [ x=RS, y=6-31Gd-UFG, col sep=comma ]
  {fig-src/data/try3/taxol-speedup.dat};

\addplot+[
  color=black,
  mark=triangle*,
  mark options={solid,fill=prota1,scale=1.5}, thick
] table [ x=RS, y=6-31Gd-SFG, col sep=comma ]
  {fig-src/data/try3/taxol-speedup.dat};




\addplot+[
  color=black,
  mark=*,
  mark options={solid,fill=prota1}, thick
] table [ x=RS, y=6-31Gd-FG, col sep=comma ]
  {fig-src/data/try3/valinomycin-speedup.dat};

\addplot+[
  color=black,
  mark=square*,
  mark options={solid,fill=prota1}, thick
] table [ x=RS, y=6-31Gd-UFG, col sep=comma ]
  {fig-src/data/try3/valinomycin-speedup.dat};

\addplot+[
  color=black,
  mark=triangle*,
  mark options={solid,fill=prota1,scale=1.5}, thick
] table [ x=RS, y=6-31Gd-SFG, col sep=comma ]
  {fig-src/data/try3/valinomycin-speedup.dat};


\addplot+[
  color=black,
  mark=*,
  mark options={solid,fill=prota1}, thick
] table [ x=RS, y=6-31Gd-FG, col sep=comma ]
  {fig-src/data/try3/olestra-speedup.dat};

\addplot+[
  color=black,
  mark=square*,
  mark options={solid,fill=prota1}, thick
] table [ x=RS, y=6-31Gd-UFG, col sep=comma ]
  {fig-src/data/try3/olestra-speedup.dat};

\addplot+[
  color=black,
  mark=triangle*,
  mark options={solid,fill=prota1,scale=1.5}, thick
] table [ x=RS, y=6-31Gd-SFG, col sep=comma ]
  {fig-src/data/try3/olestra-speedup.dat};






\addplot+[
  color=black,
  mark=*,
  mark options={solid,fill=prota1}, thick
] table [ x=RS, y=6-31Gd-FG, col sep=comma ]
  {fig-src/data/try3/ubiquitin-speedup.dat};

\addplot+[
  color=black,
  mark=square*,
  mark options={solid,fill=prota1}, thick
] table [ x=RS, y=6-31Gd-UFG, col sep=comma ]
  {fig-src/data/try3/ubiquitin-speedup.dat};

\addplot+[
  color=black,
  mark=triangle*,
  mark options={solid,fill=prota1,scale=1.5}, thick
] table [ x=RS, y=6-31Gd-SFG, col sep=comma ]
  {fig-src/data/try3/ubiquitin-speedup.dat};




\end{loglogaxis}

\end{tikzpicture}




==> fig-src/taxol-molecule-overall-component-1node.tex <==
\begin{tikzpicture}

\pgfplotstableread[col sep = comma]{fig-src/data/try3/taxol-overall-component-1node.dat}{\datatable}

\begin{axis}[
  ybar stacked,
  bar width=4pt,
  width=1.25\textwidth,
  %xtick={6,12},
  %xticklabels={{6-31G(d) / FG}},
  %xmin=0, xmax=24
  ticklabel style = {font=\tiny},
  xtick=data,
  %xticklabels={G1,G2,G3,G1,G2,G3,G1,G2,G3,G1,G2,G3},
  xticklabels={}
  %%draw group line={Grid}{FG}{xxx}{-4ex}{4pt},
  %%draw group line={Grid}{UFG}{G2}{-2ex}{4pt},
  %%draw group line={Grid}{SFG}{G3}{-2ex}{4pt},
  %draw group line={Basis}{6-31Gd}{B1}{-4ex}{4pt},
  %draw group line={Basis}{cc-pVDZ}{B2}{-4ex}{4pt}
  %%draw group line={Molecule}{Taxol}{Taxol}{-4ex}{4pt},
  %%draw group line={Molecule}{Valinomycin}{Valinomycin}{-4ex}{4pt}
]

\addplot+ table [
  x=Idx, 
  y=Process,
  col sep=comma
] {fig-src/data/try3/taxol-overall-component-1node.dat};
\addplot+ table [
  x=Idx, 
  y=Batch,
  col sep=comma
] {fig-src/data/try3/taxol-overall-component-1node.dat};
\addplot+ table [
  x=Idx, 
  y=Other,
  col sep=comma
] {fig-src/data/try3/taxol-overall-component-1node.dat};
%\addplot+ [ybar] table [
%  x=RS, 
%  y=PROCESSMax,
%  restrict expr to domain={\thisrow{RS}}{6:6},
%  col sep=comma
%] {fig-src/data/try3/taxol-6-31Gd-fg.dat};
%\addplot+ [ybar] table [
%  x=RS, 
%  y=BATCHMax,
%  restrict expr to domain={\thisrow{RS}}{6:6},
%  col sep=comma
%] {fig-src/data/try3/taxol-6-31Gd-fg.dat};
%
%\pgfplotsset{cycle list shift=-3}
%\addplot+ [ybar] table [
%  x expr= 2*\thisrow{RS}, 
%  y expr=\thisrow{Total} - \thisrow{ALLOCMax},
%  restrict expr to domain={\thisrow{RS}}{6:6},
%  col sep=comma
%] {fig-src/data/try3/taxol-6-31Gd-ufg.dat};
%\addplot+ [ybar] table [
%  x expr= 2*\thisrow{RS}, 
%  y=PROCESSMax,
%  restrict expr to domain={\thisrow{RS}}{6:6},
%  col sep=comma
%] {fig-src/data/try3/taxol-6-31Gd-ufg.dat};
%\addplot+ [ybar] table [
%  x expr= 2*\thisrow{RS}, 
%  y=BATCHMax,
%  restrict expr to domain={\thisrow{RS}}{6:6},
%  col sep=comma
%] {fig-src/data/try3/taxol-6-31Gd-ufg.dat};

\end{axis}
\end{tikzpicture}


==> fig-src/ubiquitin-component.tex <==
\begin{tikzpicture}

\begin{loglogaxis}[
  width=\textwidth,
  %legend style={font=\tiny,at={(0.5,1.1)},anchor=south},
  legend style={font=\tiny,draw=none},
  legend cell align={left},
  legend pos=north east,
  ticklabel style = {font=\small},
  label style = {font=\small},
  %legend columns=2,
  xlabel={Resource Sets},
  ylabel={Wall Time / s},
  xmin=1,xmax=384,
  cycle list={%
    {thick,black, mark=*,         mark options={solid}},%
    {thick,black, mark=square*,   mark options={solid,fill=black!30}},%
    {thick,black, mark=triangle*, mark options={solid,scale=1.5,fill=black!30}},%
    {thick,black, mark=diamond*,  mark options={solid,scale=1.5,fill=black!30}}%
  }
]

\addlegendentry{Local Integration};
\addplot+[forget plot] 
plot  [error bars/.cd, y dir=plus, y explicit]
table [ x=RS, y=PROCESSAvg, y error expr=\thisrow{PROCESSMax}-\thisrow{PROCESSAvg}, col sep=comma ]
  {fig-src/data/try3/ubiquitin-6-31Gd-ufg.dat};
\addplot+
plot  [error bars/.cd, y dir=minus, y explicit]
table [ x=RS, y=PROCESSAvg, y error expr=\thisrow{PROCESSAvg}-\thisrow{PROCESSMin}, col sep=comma ]
  {fig-src/data/try3/ubiquitin-6-31Gd-ufg.dat};

\addlegendentry{Reduce};
\addplot+[forget plot] 
plot  [error bars/.cd, y dir=plus, y explicit]
table [ x=RS, y=REDUCEAvg, y error expr=\thisrow{REDUCEMax}-\thisrow{REDUCEAvg}, col sep=comma, restrict expr to domain={\thisrow{RS}}{3:400} ]
  {fig-src/data/try3/ubiquitin-6-31Gd-ufg.dat};
\addplot+
plot  [error bars/.cd, y dir=minus, y explicit]
table [ x=RS, y=REDUCEAvg, y error expr=\thisrow{REDUCEAvg}-\thisrow{REDUCEMin}, col sep=comma, restrict expr to domain={\thisrow{RS}}{3:400} ]
  {fig-src/data/try3/ubiquitin-6-31Gd-ufg.dat};

\addlegendentry{Load Balance};
\addplot+[forget plot] 
plot  [error bars/.cd, y dir=plus, y explicit]
table [ x=RS, y=BATCHAvg, y error expr=\thisrow{BATCHMax}-\thisrow{BATCHAvg}, col sep=comma ]
  {fig-src/data/try3/ubiquitin-6-31Gd-ufg.dat};
\addplot+
plot  [error bars/.cd, y dir=minus, y explicit]
table [ x=RS, y=BATCHAvg, y error expr=\thisrow{BATCHAvg}-\thisrow{BATCHMin}, col sep=comma ]
  {fig-src/data/try3/ubiquitin-6-31Gd-ufg.dat};

\addlegendentry{Total Time};
\addplot+ table [ 
  x=RS, 
  y expr=\thisrow{Total} - \thisrow{ALLOCMax}, 
  col sep=comma 
] {fig-src/data/try3/ubiquitin-6-31Gd-ufg.dat};

\addlegendentry{Linear};
%\draw[dashed,thick] (1,200) -- (384, 200/384);
\addplot+[black,dashed,thick, no markers] table [ x=x, y=y ] {
  x   y
  1   200
  384 0.52083333333
};

\end{loglogaxis}
\node at (0.5,0.3) {(b)};

\end{tikzpicture}


==> fig-src/ubiquitin-molecule-overall-component-1node.tex <==
\begin{tikzpicture}

\pgfplotstableread[col sep = comma]{fig-src/data/try3/ubiquitin-overall-component-1node.dat}{\datatable}

\begin{axis}[
  ybar stacked,
  bar width=4pt,
  width=1.25\textwidth,
  %xtick={6,12},
  %xticklabels={{6-31G(d) / FG}},
  %xmin=0, xmax=24
  ticklabel style = {font=\tiny},
  xtick=data,
  %xticklabels={G1,G2,G3,G1,G2,G3,G1,G2,G3,G1,G2,G3},
  xticklabels={}
  %%draw group line={Grid}{FG}{xxx}{-4ex}{4pt},
  %%draw group line={Grid}{UFG}{G2}{-2ex}{4pt},
  %%draw group line={Grid}{SFG}{G3}{-2ex}{4pt},
  %draw group line={Basis}{6-31Gd}{B1}{-4ex}{4pt},
  %draw group line={Basis}{cc-pVDZ}{B2}{-4ex}{4pt}
  %%draw group line={Molecule}{Taxol}{Taxol}{-4ex}{4pt},
  %%draw group line={Molecule}{Valinomycin}{Valinomycin}{-4ex}{4pt}
]

\addplot+ table [
  x=Idx, 
  y=Process,
  col sep=comma
] {fig-src/data/try3/ubiquitin-overall-component-1node.dat};
\addplot+ table [
  x=Idx, 
  y=Batch,
  col sep=comma
] {fig-src/data/try3/ubiquitin-overall-component-1node.dat};
\addplot+ table [
  x=Idx, 
  y=Other,
  col sep=comma
] {fig-src/data/try3/ubiquitin-overall-component-1node.dat};
%\addplot+ [ybar] table [
%  x=RS, 
%  y=PROCESSMax,
%  restrict expr to domain={\thisrow{RS}}{6:6},
%  col sep=comma
%] {fig-src/data/try3/ubiquitin-6-31Gd-fg.dat};
%\addplot+ [ybar] table [
%  x=RS, 
%  y=BATCHMax,
%  restrict expr to domain={\thisrow{RS}}{6:6},
%  col sep=comma
%] {fig-src/data/try3/ubiquitin-6-31Gd-fg.dat};
%
%\pgfplotsset{cycle list shift=-3}
%\addplot+ [ybar] table [
%  x expr= 2*\thisrow{RS}, 
%  y expr=\thisrow{Total} - \thisrow{ALLOCMax},
%  restrict expr to domain={\thisrow{RS}}{6:6},
%  col sep=comma
%] {fig-src/data/try3/ubiquitin-6-31Gd-ufg.dat};
%\addplot+ [ybar] table [
%  x expr= 2*\thisrow{RS}, 
%  y=PROCESSMax,
%  restrict expr to domain={\thisrow{RS}}{6:6},
%  col sep=comma
%] {fig-src/data/try3/ubiquitin-6-31Gd-ufg.dat};
%\addplot+ [ybar] table [
%  x expr= 2*\thisrow{RS}, 
%  y=BATCHMax,
%  restrict expr to domain={\thisrow{RS}}{6:6},
%  col sep=comma
%] {fig-src/data/try3/ubiquitin-6-31Gd-ufg.dat};

\end{axis}
\end{tikzpicture}


==> fig-src/ubiquitin-strong-scaling.tex <==
\begin{tikzpicture}

\begin{loglogaxis}[
  width=\textwidth,
  xlabel={Resource Sets},
  ylabel={Wall Time / s},
  ymin=0.2,ymax=3000
]

\addplot+ [
  color=black,
  mark=*,
  mark options={solid,fill=red}
] table [ x=RS, y=UFG-6-31G(d), col sep=comma ]
  {fig-src/data/ubiquitin-nwchem.dat};

\addplot+ [
  color=black,
  solid,
  mark=square*,
  mark options={solid,fill=red}
] table [ 
  x=RS, 
  y expr=\thisrow{Total} - \thisrow{ALLOCMax}, 
  col sep=comma 
] {fig-src/data/ubiquitin-6-31Gd-ufg.dat};

\addplot+ [
  color=black,
  solid,
  mark=triangle*,
  mark options={solid,fill=red}
] table [ 
  x=RS, 
  y expr=\thisrow{Total} - \thisrow{ALLOCMax} - \thisrow{BATCHAvg}, 
  col sep=comma 
] {fig-src/data/ubiquitin-6-31Gd-ufg.dat};




\end{loglogaxis}

\end{tikzpicture}


==> fig-src/valinomycin-component.tex <==
\begin{tikzpicture}

\begin{loglogaxis}[
  width=\textwidth,
  %legend style={font=\tiny,at={(0.5,1.1)},anchor=south},
  legend style={font=\tiny},
  legend cell align={left},
  legend pos=north east,
  ticklabel style = {font=\small},
  label style = {font=\small},
  %legend columns=2,
  xlabel={Resource Sets},
  ylabel={Wall Time / s},
  xmin=1,xmax=192,
  cycle list={%
    {thick,black, mark=*,         mark options={solid}},%
    {thick,black, mark=square*,   mark options={solid,fill=black!30}},%
    {thick,black, mark=triangle*, mark options={solid,scale=1.5,fill=black!30}},%
    {thick,black, mark=diamond*,  mark options={solid,scale=1.5,fill=black!30}}%
  }
]

\addplot+[forget plot] 
plot  [error bars/.cd, y dir=plus, y explicit]
table [ x=RS, y=PROCESSAvg, y error expr=\thisrow{PROCESSMax}-\thisrow{PROCESSAvg}, col sep=comma ]
  {fig-src/data/try3/valinomycin-6-31Gd-ufg.dat};

\addplot+
plot  [error bars/.cd, y dir=minus, y explicit]
table [ x=RS, y=PROCESSAvg, y error expr=\thisrow{PROCESSAvg}-\thisrow{PROCESSMin}, col sep=comma ]
  {fig-src/data/try3/valinomycin-6-31Gd-ufg.dat};






\addplot+[forget plot] 
plot  [error bars/.cd, y dir=plus, y explicit]
table [ x=RS, y=REDUCEAvg, y error expr=\thisrow{REDUCEMax}-\thisrow{REDUCEAvg}, col sep=comma, restrict expr to domain={\thisrow{RS}}{3:384} ]
  {fig-src/data/try3/valinomycin-6-31Gd-ufg.dat};

\addplot+ 
plot  [error bars/.cd, y dir=minus, y explicit]
table [ x=RS, y=REDUCEAvg, y error expr=\thisrow{REDUCEAvg}-\thisrow{REDUCEMin}, col sep=comma, restrict expr to domain={\thisrow{RS}}{3:384} ]
  {fig-src/data/try3/valinomycin-6-31Gd-ufg.dat};







\addplot+[forget plot] 
plot  [error bars/.cd, y dir=plus, y explicit]
table [ x=RS, y=BATCHAvg, y error expr=\thisrow{BATCHMax}-\thisrow{BATCHAvg}, col sep=comma ]
  {fig-src/data/try3/valinomycin-6-31Gd-ufg.dat};

\addplot+
plot  [error bars/.cd, y dir=minus, y explicit]
table [ x=RS, y=BATCHAvg, y error expr=\thisrow{BATCHAvg}-\thisrow{BATCHMin}, col sep=comma ]
  {fig-src/data/try3/valinomycin-6-31Gd-ufg.dat};

\addplot+ table [ 
  x=RS, 
  y expr=\thisrow{Total} - \thisrow{ALLOCMax}, 
  col sep=comma 
] {fig-src/data/try3/valinomycin-6-31Gd-ufg.dat};

\draw[dashed,thick] (1,5) -- (192, 5/192);

\end{loglogaxis}
\node at (0.5,0.3) {(a)};

\end{tikzpicture}


==> fig-src/valinomycin-molecule-overall-component-1node.tex <==
\begin{tikzpicture}

\pgfplotstableread[col sep = comma]{fig-src/data/try3/valinomycin-overall-component-1node.dat}{\datatable}

\begin{axis}[
  ybar stacked,
  bar width=4pt,
  width=1.25\textwidth,
  %xtick={6,12},
  %xticklabels={{6-31G(d) / FG}},
  %xmin=0, xmax=24
  ticklabel style = {font=\tiny},
  xtick=data,
  %xticklabels={G1,G2,G3,G1,G2,G3,G1,G2,G3,G1,G2,G3},
  xticklabels={}
  %%draw group line={Grid}{FG}{xxx}{-4ex}{4pt},
  %%draw group line={Grid}{UFG}{G2}{-2ex}{4pt},
  %%draw group line={Grid}{SFG}{G3}{-2ex}{4pt},
  %draw group line={Basis}{6-31Gd}{B1}{-4ex}{4pt},
  %draw group line={Basis}{cc-pVDZ}{B2}{-4ex}{4pt}
  %%draw group line={Molecule}{Taxol}{Taxol}{-4ex}{4pt},
  %%draw group line={Molecule}{Valinomycin}{Valinomycin}{-4ex}{4pt}
]

\addplot+ table [
  x=Idx, 
  y=Process,
  col sep=comma
] {fig-src/data/try3/valinomycin-overall-component-1node.dat};
\addplot+ table [
  x=Idx, 
  y=Batch,
  col sep=comma
] {fig-src/data/try3/valinomycin-overall-component-1node.dat};
\addplot+ table [
  x=Idx, 
  y=Other,
  col sep=comma
] {fig-src/data/try3/valinomycin-overall-component-1node.dat};
%\addplot+ [ybar] table [
%  x=RS, 
%  y=PROCESSMax,
%  restrict expr to domain={\thisrow{RS}}{6:6},
%  col sep=comma
%] {fig-src/data/try3/valinomycin-6-31Gd-fg.dat};
%\addplot+ [ybar] table [
%  x=RS, 
%  y=BATCHMax,
%  restrict expr to domain={\thisrow{RS}}{6:6},
%  col sep=comma
%] {fig-src/data/try3/valinomycin-6-31Gd-fg.dat};
%
%\pgfplotsset{cycle list shift=-3}
%\addplot+ [ybar] table [
%  x expr= 2*\thisrow{RS}, 
%  y expr=\thisrow{Total} - \thisrow{ALLOCMax},
%  restrict expr to domain={\thisrow{RS}}{6:6},
%  col sep=comma
%] {fig-src/data/try3/valinomycin-6-31Gd-ufg.dat};
%\addplot+ [ybar] table [
%  x expr= 2*\thisrow{RS}, 
%  y=PROCESSMax,
%  restrict expr to domain={\thisrow{RS}}{6:6},
%  col sep=comma
%] {fig-src/data/try3/valinomycin-6-31Gd-ufg.dat};
%\addplot+ [ybar] table [
%  x expr= 2*\thisrow{RS}, 
%  y=BATCHMax,
%  restrict expr to domain={\thisrow{RS}}{6:6},
%  col sep=comma
%] {fig-src/data/try3/valinomycin-6-31Gd-ufg.dat};

\end{axis}
\end{tikzpicture}


==> fig-src/warp-execution.tex <==
\begin{tikzpicture}

\begin{axis}[
  ybar,
  bar width=4pt,
  enlarge x limits=0.2,
  legend style={font=\tiny,at={(0.5,1.1)},anchor=south},
  legend cell align={left},
  legend columns=5,
  width=\textwidth,
  %height=0.35\textwidth,
  ticklabel style = {font=\small},
  label style = {font=\small},
  ytick style={draw=none},
  xtick style={draw=none},
  xtick=data,
  xticklabels={Taxol, Valinomycin, Olestra, Ubiquitin},
  ymin=0,
  ylabel={Warp Execution Efficiency / \%},
  cycle list={%
    {draw=black,fill=black!10},%
    {draw=black,fill=black!30},%
    {draw=black,fill=black!50},%
    {draw=black,fill=black},%
    {draw=black,pattern=grid},%
    {draw=black,pattern=north east lines},%
    {draw=black,pattern=north west lines},%
    {draw=black,pattern=crosshatch dots},%
    {draw=black,pattern=crosshatch},%
    {draw=black,fill=black!30,postaction={pattern=north east lines}},%
    {draw=black,fill=black!30,postaction={pattern=north west lines}},%
    {draw=black,fill=black!30,postaction={pattern=grid}},%
    {draw=black,fill=black!30,postaction={pattern=crosshatch}}%
  }
]

\addlegendentry{VB-GEMM};
\addplot+ [area legend] table [
  x=Idx, 
  y expr=\thisrow{VB-GEMM} * 100,
  col sep=comma
] {fig-src/data/try3/warp-execution.dat};
\addlegendentry{VB-SYR2K};
\addplot+ [area legend] table [
  x=Idx, 
  y expr=\thisrow{VB-SYR2K} * 100,
  col sep=comma
] {fig-src/data/try3/warp-execution.dat};
\addlegendentry{$\boldsymbol{\Phi}^j$};
\addplot+ [area legend] table [
  x=Idx, 
  y expr=\thisrow{Collocation} * 100,
  col sep=comma
] {fig-src/data/try3/warp-execution.dat};
\addlegendentry{$\boldsymbol{\varepsilon}^j$,$\boldsymbol{\varepsilon}^j_\rho$, $\boldsymbol{\varepsilon}_\gamma^j$};
\addplot+ [area legend] table [
  x=Idx, 
  y expr=\thisrow{XCFunc} * 100,
  col sep=comma
] {fig-src/data/try3/warp-execution.dat};
\addlegendentry{$\densitySymb$,$\nabla\densitySymb$};
\addplot+ [area legend] table [
  x=Idx, 
  y expr=\thisrow{EvalVVars} * 100,
  col sep=comma
] {fig-src/data/try3/warp-execution.dat};
\addlegendentry{SSF};
\addplot+ [area legend] table [
  x=Idx, 
  y expr=\thisrow{Weights} * 100,
  col sep=comma
] {fig-src/data/try3/warp-execution.dat};

\end{axis}
\end{tikzpicture}




